Softly Broken N=1 Supersymmetric QCD

We study softly broken N=1 supersymmetric QCD with the gauge group $SU(N_c)$ and $N_f$ flavours of quarks for $N_f > N_c+1$. We investigate the phase structure of its dual theory adding generic soft supersymmetry breking terms, i.e. soft scalar masses, trilinear coupling terms of scalar fields and gaugino masses. It is found that the trilinear coupling terms play an improtant role in determining the potential minima. Also we compare softly broken original and dual theories in the broken phase.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,209){\makebox(0,0)[r]{5}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,304){\makebox(0,0)[r]{10}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,400){\makebox(0,0)[r]{15}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{20}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,591){\makebox(0,0)[r]{25}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,686){\makebox(0,0)[r]{30}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,782){\makebox(0,0)[r]{35}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{40}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,68){\makebox(0,0){5}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){10}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,68){\makebox(0,0){15}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$\rho$}}
\put(1310,629){\makebox(0,0)[r]{$A_1(\rho)$}}
\put(1310,285){\makebox(0,0)[r]{$A_2(\rho)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(303,113){\usebox{\plotpoint}}
\put(354,112.67){\rule{3.132pt}{0.400pt}}
\multiput(354.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(303.0,113.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(380,113.67){\rule{2.891pt}{0.400pt}}
\multiput(380.00,113.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(367.0,114.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(405,114.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,114.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(392.0,115.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(431,115.67){\rule{2.891pt}{0.400pt}}
\multiput(431.00,115.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(443,116.67){\rule{3.132pt}{0.400pt}}
\multiput(443.00,116.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(456,117.67){\rule{3.132pt}{0.400pt}}
\multiput(456.00,117.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(469,118.67){\rule{2.891pt}{0.400pt}}
\multiput(469.00,118.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(481,119.67){\rule{3.132pt}{0.400pt}}
\multiput(481.00,119.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(494,120.67){\rule{3.132pt}{0.400pt}}
\multiput(494.00,120.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507,121.67){\rule{3.132pt}{0.400pt}}
\multiput(507.00,121.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(520,122.67){\rule{2.891pt}{0.400pt}}
\multiput(520.00,122.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(532,123.67){\rule{3.132pt}{0.400pt}}
\multiput(532.00,123.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(545,124.67){\rule{3.132pt}{0.400pt}}
\multiput(545.00,124.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(558,125.67){\rule{3.132pt}{0.400pt}}
\multiput(558.00,125.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(571,127.17){\rule{2.500pt}{0.400pt}}
\multiput(571.00,126.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(583,128.67){\rule{3.132pt}{0.400pt}}
\multiput(583.00,128.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(596,129.67){\rule{3.132pt}{0.400pt}}
\multiput(596.00,129.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(609,131.17){\rule{2.500pt}{0.400pt}}
\multiput(609.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(621,132.67){\rule{3.132pt}{0.400pt}}
\multiput(621.00,132.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(634,134.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,133.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(647,135.67){\rule{3.132pt}{0.400pt}}
\multiput(647.00,135.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660,137.17){\rule{2.500pt}{0.400pt}}
\multiput(660.00,136.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(672,138.67){\rule{3.132pt}{0.400pt}}
\multiput(672.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(685,140.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,139.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(698,141.67){\rule{3.132pt}{0.400pt}}
\multiput(698.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(711,143.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,142.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(723,145.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,144.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(736,146.67){\rule{3.132pt}{0.400pt}}
\multiput(736.00,146.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(749,148.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,147.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,150.17){\rule{2.700pt}{0.400pt}}
\multiput(761.00,149.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(774,151.67){\rule{3.132pt}{0.400pt}}
\multiput(774.00,151.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(787,153.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,152.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,155.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,154.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,157.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,156.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,159.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,158.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,160.67){\rule{3.132pt}{0.400pt}}
\multiput(838.00,160.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(851,162.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,161.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,164.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,163.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,166.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,165.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,168.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,167.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(901,170.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,169.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,172.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,171.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,174.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,173.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,176.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,175.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,178.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,177.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,180.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,179.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,182.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,181.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,184.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,183.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,186.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,185.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,188.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,187.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,190.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,189.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,192.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,191.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,194.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,193.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,196.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,195.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,198.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,197.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,200.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,199.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,202.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,201.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1118.00,204.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,203.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1131,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,206.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,209.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,208.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,211.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,210.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,213.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,212.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1181.00,215.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,214.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,218.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,220.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,219.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,222.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,221.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,224.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,223.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,226.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1245.00,225.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1258,229.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,228.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,231.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,230.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1283.00,233.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1283.00,232.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1296,236.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,235.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,238.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,237.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,240.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,239.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,242.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1334.00,241.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1347,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,244.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,247.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,246.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1372.00,249.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1372.00,248.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1385,252.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,251.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,254.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,253.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1411.00,256.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1411.00,255.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1423,259.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,258.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(418.0,116.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(189,216){\usebox{\plotpoint}}
\multiput(189.58,216.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(188.17,216.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(201.00,232.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(201.00,231.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(214.00,244.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(214.00,243.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(227.00,256.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(227.00,255.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(240.00,266.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(240.00,265.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(252.00,276.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(252.00,275.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(265.00,286.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(265.00,285.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(278.00,295.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(278.00,294.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(291.00,304.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(291.00,303.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(303.00,312.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(303.00,311.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(316.00,321.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(316.00,320.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(329.00,329.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(329.00,328.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(341.00,337.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(341.00,336.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(354.00,345.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(354.00,344.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(367.00,352.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(367.00,351.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(380.00,360.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(380.00,359.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(392.00,367.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(392.00,366.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(405.00,375.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(405.00,374.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(418.00,382.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(418.00,381.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(431.00,389.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(431.00,388.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(443.00,396.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(443.00,395.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(456.00,403.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(456.00,402.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(469.00,410.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,409.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,417.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,416.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,424.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,423.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,431.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,430.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,437.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(520.00,436.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(532.00,444.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,443.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,451.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(545.00,450.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(558.00,457.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,456.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,464.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(571.00,463.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,470.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,469.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,477.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,476.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,483.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,482.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,490.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,489.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,496.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,495.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,502.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,501.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,508.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(660.00,507.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(672.00,515.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,514.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,521.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,520.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,527.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,526.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,533.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,532.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,539.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(723.00,538.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(736.00,545.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(736.00,544.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(749.00,551.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(749.00,550.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(761.00,558.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(761.00,557.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(774.00,564.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(774.00,563.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(787.00,570.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(787.00,569.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(800.00,576.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(800.00,575.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(812.00,582.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,581.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,587.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(825.00,586.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(838.00,593.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(838.00,592.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(851.00,599.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(851.00,598.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(863.00,605.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(863.00,604.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(876.00,611.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(876.00,610.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(889.00,617.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(889.00,616.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(901.00,623.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(901.00,622.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(914.00,628.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(914.00,627.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(927.00,634.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(927.00,633.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(940.00,640.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(940.00,639.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(952.00,646.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(952.00,645.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(965.00,652.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(965.00,651.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(978.00,657.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(978.00,656.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(991.00,663.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(991.00,662.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1003.00,669.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1003.00,668.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1016.00,674.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1016.00,673.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1029.00,680.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1029.00,679.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1041.00,686.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1041.00,685.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1054.00,691.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1054.00,690.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1067.00,697.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1067.00,696.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1080.00,703.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,702.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,708.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1092.00,707.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1105.00,714.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1105.00,713.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1118.00,719.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1118.00,718.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1131.00,725.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1131.00,724.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1143.00,731.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1143.00,730.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1156.00,736.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1156.00,735.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1169.00,742.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1169.00,741.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1181.00,747.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1181.00,746.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1194.00,753.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1194.00,752.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1207.00,758.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1207.00,757.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1220.00,764.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1220.00,763.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1232.00,769.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1232.00,768.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1245.00,775.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1245.00,774.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1258.00,780.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1258.00,779.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1271.00,786.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1271.00,785.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1283.00,791.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1283.00,790.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1296.00,796.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1296.00,795.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1309.00,802.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1309.00,801.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1321.00,807.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1321.00,806.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1334.00,813.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1334.00,812.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1347.00,818.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1347.00,817.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1360.00,824.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1360.00,823.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1372.00,829.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1372.00,828.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1385.00,834.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1385.00,833.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1398.00,840.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1398.00,839.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1411.00,845.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1411.00,844.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1423.00,850.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1423.00,849.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,189){\usebox{\plotpoint}}
\put(176.0,189.0){\rule[-0.400pt]{303.534pt}{0.800pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{20}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{40}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{60}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{80}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{100}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){3}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h^2$}}
\put(828,23){\makebox(0,0){$m_{av}^2$}}
\put(423,495){\makebox(0,0)[r]{UFB}}
\put(929,724){\makebox(0,0)[r]{broken phase-I}}
\put(1335,571){\makebox(0,0)[r]{unbroken phase-I}}
\put(1426,251){\makebox(0,0)[r]{broken phase-II}}
\put(1355,151){\makebox(0,0)[r]{unbroken phase-II}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(625,113){\usebox{\plotpoint}}
\multiput(625.58,113.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(624.17,113.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(638.58,131.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(637.17,131.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(650.58,149.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(649.17,149.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(662.58,167.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(661.17,167.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(674.58,185.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(673.17,185.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(687.58,203.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(686.17,203.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(699.58,221.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(698.17,221.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(711.58,239.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(710.17,239.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(724.58,257.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(723.17,257.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(736.58,275.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(735.17,275.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(748.58,293.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(747.17,293.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(760.58,311.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(759.17,311.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(773.58,329.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(772.17,329.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(785.58,347.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(784.17,347.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(797.58,365.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(796.17,365.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(810.58,383.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(809.17,383.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(822.58,401.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(821.17,401.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(834.58,419.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(833.17,419.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(846.58,437.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(845.17,437.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(859.58,455.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(858.17,455.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(871.58,473.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(870.17,473.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(883.58,491.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(882.17,491.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(896.58,509.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(895.17,509.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(908.58,527.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(907.17,527.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(920.58,545.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(919.17,545.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(932.58,563.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(931.17,563.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(945.58,581.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(944.17,581.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(957.58,599.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(956.17,599.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(969.58,617.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(968.17,617.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(982.58,635.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(981.17,635.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(994.58,653.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(993.17,653.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1006.58,671.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1005.17,671.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1018.58,689.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1017.17,689.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1031.58,707.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1030.17,707.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1043.58,725.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1042.17,725.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1055.58,743.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1054.17,743.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1068.58,761.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1067.17,761.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1080.58,779.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1079.17,779.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1092.58,797.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1091.17,797.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1104.58,815.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1103.17,815.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1117.58,833.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1116.17,833.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1129.58,851.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1128.17,851.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1141.59,869.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1140.17,869.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(625,113){\usebox{\plotpoint}}
\multiput(625.00,113.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,112.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,117.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(638.00,116.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(650.00,120.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,119.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,124.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(662.00,123.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(674.00,127.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,126.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,131.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(687.00,130.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,134.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,133.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,138.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,137.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,142.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(724.00,141.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(736.00,145.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,144.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,149.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(748.00,148.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(760.00,152.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,151.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,156.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(773.00,155.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(785.00,159.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,158.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,163.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(797.00,162.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(810.00,166.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,165.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,170.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,169.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,174.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,173.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,177.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,176.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,181.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,180.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,184.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,183.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,188.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,187.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,191.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,190.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,195.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,194.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,199.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,198.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,202.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,201.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,206.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,205.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,209.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,208.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,213.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,212.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,216.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,215.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,220.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,219.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,224.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,223.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,227.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,226.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1031.00,231.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,230.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1043.00,234.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,233.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,238.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,237.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,241.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,240.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,245.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,244.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,248.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,247.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,252.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1104.00,251.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1117.00,256.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1117.00,255.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1129.00,259.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1129.00,258.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1141.00,263.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1141.00,262.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1153.00,266.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,265.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,270.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1166.00,269.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1178.00,273.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,272.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,277.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1190.00,276.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1203.00,281.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1203.00,280.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1215.00,284.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,283.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,288.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1227.00,287.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1239.00,291.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,290.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,295.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1252.00,294.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1264.00,298.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1264.00,297.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1276.00,302.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1276.00,301.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1289.00,306.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1289.00,305.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1301.00,309.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,308.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,313.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1313.00,312.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1325.00,316.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,315.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,320.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1338.00,319.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1350.00,323.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,322.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,327.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1362.00,326.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1375.00,330.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,329.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,334.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,333.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,338.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1399.00,337.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1411.00,341.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1411.00,340.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1424.00,345.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1424.00,344.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(625,113){\usebox{\plotpoint}}
\put(625,113.17){\rule{2.700pt}{0.400pt}}
\multiput(625.00,112.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(638,115.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,114.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,117.17){\rule{2.500pt}{0.400pt}}
\multiput(650.00,116.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(662,118.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,118.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,120.17){\rule{2.700pt}{0.400pt}}
\multiput(674.00,119.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(687,122.17){\rule{2.500pt}{0.400pt}}
\multiput(687.00,121.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(699,124.17){\rule{2.500pt}{0.400pt}}
\multiput(699.00,123.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(711,126.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,125.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(724,128.17){\rule{2.500pt}{0.400pt}}
\multiput(724.00,127.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(736,130.17){\rule{2.500pt}{0.400pt}}
\multiput(736.00,129.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(748,131.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,131.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,133.17){\rule{2.700pt}{0.400pt}}
\multiput(760.00,132.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,135.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,134.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,137.17){\rule{2.500pt}{0.400pt}}
\multiput(785.00,136.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(797,139.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,138.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(810,141.17){\rule{2.500pt}{0.400pt}}
\multiput(810.00,140.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(822,142.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,142.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,144.17){\rule{2.500pt}{0.400pt}}
\multiput(834.00,143.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(846,146.17){\rule{2.700pt}{0.400pt}}
\multiput(846.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(859,148.17){\rule{2.500pt}{0.400pt}}
\multiput(859.00,147.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(871,150.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,149.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(883,152.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,151.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,154.17){\rule{2.500pt}{0.400pt}}
\multiput(896.00,153.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(908,155.67){\rule{2.891pt}{0.400pt}}
\multiput(908.00,155.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(920,157.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,156.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(932,159.17){\rule{2.700pt}{0.400pt}}
\multiput(932.00,158.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(945,161.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,160.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(957,163.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,162.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,165.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,164.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,167.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,166.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,168.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,168.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006,170.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,169.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,172.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,171.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1031,174.17){\rule{2.500pt}{0.400pt}}
\multiput(1031.00,173.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1043,176.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,175.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,178.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,177.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,180.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,179.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,181.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,181.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,183.17){\rule{2.500pt}{0.400pt}}
\multiput(1092.00,182.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1104,185.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,184.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,187.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,186.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,189.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,188.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,191.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,190.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,192.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,192.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,194.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,193.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,196.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,195.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1190,198.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,197.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,200.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,199.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,202.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,201.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1227,204.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,203.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,205.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,205.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,206.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,209.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,208.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1276,211.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,210.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,213.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,212.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,215.17){\rule{2.500pt}{0.400pt}}
\multiput(1301.00,214.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1313,217.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,216.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,218.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,218.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,220.17){\rule{2.500pt}{0.400pt}}
\multiput(1338.00,219.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1350,222.17){\rule{2.500pt}{0.400pt}}
\multiput(1350.00,221.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1362,224.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,223.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,226.17){\rule{2.500pt}{0.400pt}}
\multiput(1375.00,225.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1387,228.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,227.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1399,230.17){\rule{2.500pt}{0.400pt}}
\multiput(1399.00,229.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1411,231.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,231.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,233.17){\rule{2.500pt}{0.400pt}}
\multiput(1424.00,232.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\end{picture}

